Chasing Shadows: Pitfalls in LLM Security Research

Large language models (LLMs) are increasingly prevalent in security research. Their unique characteristics, however, introduce challenges that undermine established paradigms of reproducibility, rigor, and evaluation. Prior work has identified common pitfalls in traditional machine learning research, but these studies predate the advent of LLMs. In this paper, we identify nine common pitfalls that have become (more) relevant with the emergence of LLMs and that can compromise the validity of research involving them. These pitfalls span the entire computation process, from data collection, pre-training, and fine-tuning to prompting and evaluation. We assess the prevalence of these pitfalls across all 72 peer-reviewed papers published at leading Security and Software Engineering venues between 2023 and 2024. We find that every paper contains at least one pitfall, and each pitfall appears in multiple papers. Yet only 15.7% of the present pitfalls were explicitly discussed, suggesting that the majority remain unrecognized. To understand their practical impact, we conduct four empirical case studies showing how individual pitfalls can mislead evaluation, inflate performance, or impair reproducibility. Based on our findings, we offer actionable guidelines to support the community in future work.

==> figures/tex/GenerationPlot.tex <==
% !TeX root = ../../main.tex
% !TeX spellcheck = en_US
% !TeX encoding = utf8

\documentclass[class=IEEEtran,tikz]{standalone}

%\usepackage{standalone}
\ifstandalone
    \input{../../misc/packages}
    \input{../../misc/commands}
\else
    \input{misc/packages}
    \input{misc/commands}
\fi

\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepackage{xcolor}
%\usepackage[x11names,table]{xcolor}

\begin{document}
\begin{tikzpicture}

\definecolor{vlag0}{HTML}{5782bc}
\definecolor{vlag1}{HTML}{7e9ac2}
\definecolor{vlag2}{HTML}{a3b4cd}
\definecolor{vlag3}{HTML}{cad0dd}
\definecolor{vlag4}{HTML}{efeef1}
\definecolor{vlag5}{HTML}{f7eae8}
\definecolor{vlag6}{HTML}{e6c5c3}
\definecolor{vlag7}{HTML}{d7a09d}
\definecolor{vlag8}{HTML}{c87e7b}
\definecolor{vlag9}{HTML}{b95b5a}

\pgfplotsset{
  cycle list/.define={vlag}{
    {vlag0},
    {vlag1},
    {vlag2},
    {vlag3},
    {vlag4},
    {vlag5},
    {vlag6},
    {vlag7},
    {vlag8},
    {vlag9},
  }
}

\begin{axis}[
    width=14cm,
    height=8cm,
    scale only axis,
    xlabel={Perplexity},
    ylabel={Probability},
    title={Perplexity of generated datapoints for blocksize of 128},
    xmode=log,
    ymode=log,
    xmin=1, xmax=10000,
    ymin=1e-5, ymax=1,
    legend style={at={(1.0,1.0)}, anchor=north east},
    legend cell align={left},
    grid=major,
    cycle list name=vlag,
]

% Hier 10 Plots für jede Generation
\foreach \j in {0,1,...,9} {
    \addplot+[
        no marks,
        thick,
        fill=,
        fill opacity=0.4,
        draw opacity=1
    ]
        table[x=Perplexity, y=Probability, col sep=comma]
        {results/GenerationPlot/Generation\j.csv};
   \edef\temp{Generation \j}
    \expandafter\addlegendentry\expandafter{\temp}
}


\end{axis}
\end{tikzpicture}
\end{document}

==> figures/tex/GenerationPlotFillCorner.tex <==
% !TeX root = ../../main.tex
% !TeX spellcheck = en_US
% !TeX encoding = utf8

\documentclass[class=IEEEtran,tikz]{standalone}

%\usepackage{standalone}
\ifstandalone
    \input{../../misc/packages}
    \input{../../misc/commands}
\else
    \input{misc/packages}
    \input{misc/commands}
\fi

\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepackage{xcolor}
%\usepackage[x11names,table]{xcolor}

\begin{document}
\begin{tikzpicture}

\definecolor{vlag0}{HTML}{5782bc}
\definecolor{vlag1}{HTML}{7e9ac2}
\definecolor{vlag2}{HTML}{a3b4cd}
\definecolor{vlag3}{HTML}{cad0dd}
\definecolor{vlag4}{HTML}{efeef1}
\definecolor{vlag5}{HTML}{f7eae8}
\definecolor{vlag6}{HTML}{e6c5c3}
\definecolor{vlag7}{HTML}{d7a09d}
\definecolor{vlag8}{HTML}{c87e7b}
\definecolor{vlag9}{HTML}{b95b5a}

\pgfplotsset{
  cycle list/.define={vlag}{
    {vlag0},
    {vlag1},
    {vlag2},
    {vlag3},
    {vlag4},
    {vlag5},
    {vlag6},
    {vlag7},
    {vlag8},
    {vlag9},
  }
}

\begin{axis}[
    width=14cm,
    height=8cm,
    scale only axis,
    xlabel={Perplexity},
    ylabel={Probability},
    title={Perplexity of generated datapoints for blocksize of 128},
    xmode=log,
    ymode=log,
    xmin=1, xmax=10000,
    ymin=1e-5, ymax=1,
    legend style={at={(1.0,1.0)}, anchor=north east},
    legend cell align={left},
    grid=major,
    cycle list name=vlag,
]

% Hier 10 Plots für jede Generation
%\foreach \j in {0,1,...,9} {
%    \addplot+[
%        no marks,
%        thick,
%        fill=,
%        fill opacity=0.4,
%        draw opacity=1
%    ]
%        table[x=Perplexity, y=Probability, col sep=comma]
%        {results/GenerationPlot/Generation\j.csv};
%   \edef\temp{Generation \j}
%    \expandafter\addlegendentry\expandafter{\temp}
%}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% I tried as a loop, but with loop there were Problems of macro interpreting... I could not solve it 
%\pgfplotstableread[col sep=comma]{results/GenerationPlot/Generation0.csv}\datazero
%\pgfplotstableread[col sep=comma]{results/GenerationPlot/Generation1.csv}\dataone
%\pgfplotstableread[col sep=comma]{results/GenerationPlot/Generation2.csv}\datatwo
%\foreach \j/\data in {0/datazero, 1/dataone, 2/datatwo} {
%    \addplot+[thick, no marks, draw=vlag\j, name path=curve\j]
%        table[x=Perplexity, y=Probability] {\data};                % Also with \csname data\j\endcsname  instead of \data

%    \addplot [name path=bottom\j, draw=none]
%        table [x=Perplexity, y expr=1e-5] {\data};

%    \addplot [fill=vlag\j, fill opacity=0.4, draw opacity=0]
%        fill between [of=curve\j and bottom\j];

%    \addlegendentry{Generation \j}
%}

% Für Generation 0
\pgfplotstableread[col sep=comma]{results/GenerationPlot/Generation0.csv}{\datazero}

\addplot+[thick, no marks, draw=vlag0, name path=curve0]
    table[x=Perplexity, y=Probability] {\datazero};
\addlegendentry{Generation 0}

\addplot [name path=bottom0, draw=none, forget plot]  % Hilfslinie zum Auffuellen...
    table [x=Perplexity, y expr=1e-5] {\datazero};

\addplot [fill=vlag0, fill opacity=0.4, draw opacity=1, forget plot]
    fill between [of=curve0 and bottom0];



% Für Generation 1
\pgfplotstableread[col sep=comma]{results/GenerationPlot/Generation1.csv}{\dataone}

\addplot+[thick, no marks, draw=vlag1, name path=curve1]
    table[x=Perplexity, y=Probability] {\dataone};
\addlegendentry{Generation 1}

\addplot [name path=bottom1, draw=none, forget plot]
    table [x=Perplexity, y expr=1e-5] {\dataone};

\addplot [fill=vlag1, fill opacity=0.4, draw opacity=1, forget plot]
    fill between [of=curve1 and bottom1];


% Für Generation 2
\pgfplotstableread[col sep=comma]{results/GenerationPlot/Generation2.csv}{\datatwo}

\addplot+[thick, no marks, draw=vlag2, name path=curve2]
    table[x=Perplexity, y=Probability] {\datatwo};
\addlegendentry{Generation 2}

\addplot [name path=bottom2, draw=none, forget plot]
    table [x=Perplexity, y expr=1e-5] {\datatwo};

\addplot [fill=vlag2, fill opacity=0.4, draw opacity=1, forget plot]
    fill between [of=curve2 and bottom2];


% Für Generation 3
\pgfplotstableread[col sep=comma]{results/GenerationPlot/Generation3.csv}{\datathree}

\addplot+[thick, no marks, draw=vlag3, name path=curve3]
    table[x=Perplexity, y=Probability] {\datathree};
\addlegendentry{Generation 3}

\addplot [name path=bottom3, draw=none, forget plot]
    table [x=Perplexity, y expr=1e-5] {\datathree};

\addplot [fill=vlag3, fill opacity=0.4, draw opacity=1, forget plot]
    fill between [of=curve3 and bottom3];


% Für Generation 4
\pgfplotstableread[col sep=comma]{results/GenerationPlot/Generation4.csv}{\datafour}

\addplot+[thick, no marks, draw=vlag4, name path=curve4]
    table[x=Perplexity, y=Probability] {\datafour};
\addlegendentry{Generation 4}

\addplot [name path=bottom4, draw=none, forget plot]
    table [x=Perplexity, y expr=1e-5] {\datafour};

\addplot [fill=vlag4, fill opacity=0.4, draw opacity=1, forget plot]
    fill between [of=curve4 and bottom4];


% Für Generation 5
\pgfplotstableread[col sep=comma]{results/GenerationPlot/Generation5.csv}{\datafive}

\addplot+[thick, no marks, draw=vlag5, name path=curve5]
    table[x=Perplexity, y=Probability] {\datafive};
\addlegendentry{Generation 5}

\addplot [name path=bottom5, draw=none, forget plot]
    table [x=Perplexity, y expr=1e-5] {\datafive};

\addplot [fill=vlag5, fill opacity=0.4, draw opacity=1, forget plot]
    fill between [of=curve5 and bottom5];



% Für Generation 6
\pgfplotstableread[col sep=comma]{results/GenerationPlot/Generation6.csv}{\datasix}

\addplot+[thick, no marks, draw=vlag6, name path=curve6]
    table[x=Perplexity, y=Probability] {\datasix};
\addlegendentry{Generation 6}

\addplot [name path=bottom6, draw=none, forget plot]
    table [x=Perplexity, y expr=1e-5] {\datasix};

\addplot [fill=vlag6, fill opacity=0.4, draw opacity=1, forget plot]
    fill between [of=curve6 and bottom6];

% Für Generation 7
\pgfplotstableread[col sep=comma]{results/GenerationPlot/Generation7.csv}{\dataseven}

\addplot+[thick, no marks, draw=vlag7, name path=curve7]
    table[x=Perplexity, y=Probability] {\dataseven};
\addlegendentry{Generation 7}

\addplot [name path=bottom7, draw=none, forget plot]
    table [x=Perplexity, y expr=1e-5] {\dataseven};

\addplot [fill=vlag7, fill opacity=0.4, draw opacity=1, forget plot]
    fill between [of=curve7 and bottom7];


% Für Generation 8
\pgfplotstableread[col sep=comma]{results/GenerationPlot/Generation8.csv}{\dataeight}

\addplot+[thick, no marks, draw=vlag8, name path=curve8]
    table[x=Perplexity, y=Probability] {\dataeight};
\addlegendentry{Generation 8}

\addplot [name path=bottom8, draw=none, forget plot]
    table [x=Perplexity, y expr=1e-5] {\dataeight};

\addplot [fill=vlag8, fill opacity=0.4, draw opacity=1, forget plot]
    fill between [of=curve8 and bottom8];

% Für Generation 9
\pgfplotstableread[col sep=comma]{results/GenerationPlot/Generation9.csv}{\datanine}

\addplot+[thick, no marks, draw=vlag9, name path=curve9]
    table[x=Perplexity, y=Probability] {\datanine};
\addlegendentry{Generation 9}

\addplot [name path=bottom9, draw=none, forget plot]
    table [x=Perplexity, y expr=1e-5] {\datanine};

\addplot [fill=vlag9, fill opacity=0.4, draw opacity=1, forget plot]
    fill between [of=curve9 and bottom9];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\end{axis}
\end{tikzpicture}
\end{document}

==> figures/tex/LLMPipeline.tex <==
% !TeX root = ../../main.tex
% !TeX spellcheck = en_US
% !TeX encoding = utf8

\documentclass[class=IEEEtran,tikz]{standalone}

%\usepackage{standalone}
\ifstandalone
    \input{../../misc/packages}
    \input{../../misc/commands}
\else
    \input{misc/packages}
    \input{misc/commands}
\fi

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{hobby}
\usetikzlibrary{math}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usepackage{siunitx}
\usepackage{tikzscale}
\usepackage{wasysym}
\usepackage{xcolor}
\usetikzlibrary{fit}
\usetikzlibrary{matrix}


\usepackage{pgf-pie}
\usepackage{pgfplotstable}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}


\begin{document}

% vordefinierte Maße
\tikzset{
  block/.style={
    rectangle, draw=black, thick, minimum width=3.0cm, minimum height=1.2cm, align=center, fill=white
  },
  arrow/.style={
    ->, thick, >=stealth
  },
  groupbg/.style={
    draw=black,
    thick,
    dashed,
    fill=gray!20,
    rounded corners,
    inner sep=0.5cm
  },
  stage/.style = {font=\small\bfseries, above=0.2mm of #1},
  node distance=2cm
}

    \begin{tikzpicture}
    
      \newcommand{\basepath}{results/pipeline/}
    
      % Rechtecke
      \node[block] (block1) {Data Collection\\and Labeling};
      \node[block, right=of block1] (block2) {Pre-Training};
      \node[block, right=of block2] (block3) {Fine-tuning \\ and Alignment};
      \node[block, right=of block3] (block4) {Prompt Engineering};
      \node[block, right=of block4] (block5) {Evaluation};

      % Stage labels
      \node[stage=block1] {Stage 1};
      \node[stage=block2] {Stage 2};
      \node[stage=block3] {Stage 3};
      \node[stage=block4] {Stage 4};
      \node[stage=block5] {Stage 5};

      % Title
      %\node[font=\bfseries] at ($($(block1.north)!0.5!(block5.north)$)+(0,1.2)$) {Large Language Model Pipeline};
      \node[font=\bfseries] at ($(block1.north)+(0.5,1.2)$) {Large Language Model Pipeline};

      % Hintergrundrechteck um alle Blöcke
      \begin{pgfonlayer}{background}
        \node[groupbg, fit=(block1)(block5), name=legendfit, yshift=2mm] {};
      \end{pgfonlayer}

      % Pfeile mit "arrows"-Bibliothek
      \draw[arrow] (block1) -- (block2);
      \draw[arrow] (block2) -- (block3);
      \draw[arrow] (block3) -- (block4);
      \draw[arrow] (block4) -- (block5);

      % Senkrechte Linien nach unten ab 1/5 Breite
      \foreach \blk in {block1, block2, block3, block4, block5} {
        \draw[black, thick]
          ($(\blk.south west)+(0.6,0)$) -- ++(0,-0.7);
      }

      \pgfplotstableread[col sep=comma]{\basepath P4.csv}\donutdata
      \builddonutlist % Hier wird die Liste gebaut
      \pitfallDonut[1]{($(block1.south west)+(0.6,-1.7)$)}

      \pgfplotstableread[col sep=comma]{\basepath P1.csv}\donutdata
      \builddonutlist
      \pitfallDonut[4]{($(block3.south west)+(0.6,-1.7)$)}

      \pgfplotstableread[col sep=comma]{\basepath P2.csv}\donutdata
      \builddonutlist
      \pitfallDonut[3]{($(block2.south west)+(0.6,-1.7)$)}

      \pgfplotstableread[col sep=comma]{\basepath P3.csv}\donutdata
      \builddonutlist
      \pitfallDonut[6]{($(block4.south west)+(0.6,-1.7)$)}

      \pgfplotstableread[col sep=comma]{\basepath P8.csv}\donutdata
      \builddonutlist
      \pitfallDonut[8]{($(block5.south west)+(0.6,-1.7)$)}

      % Zweite senkrechte Linien unter dem ersten Donut
      \foreach \blk in {block1, block3, block4, block5} {
        \draw[black, thick]
            ($(\blk.south west)+(0.6,-2.7)$) -- ++(0,-0.7);
      }

      % Zweite Reihe Donuts:

      \pgfplotstableread[col sep=comma]{\basepath P5.csv}\donutdata
      \builddonutlist
      \pitfallDonut[2]{($(block1.south west)+(0.6,-4.4)$)}

      \pgfplotstableread[col sep=comma]{\basepath P9.csv}\donutdata
      \builddonutlist
      \pitfallDonut[5]{($(block3.south west)+(0.6,-4.4)$)}


      \pgfplotstableread[col sep=comma]{\basepath P7.csv}\donutdata
      \builddonutlist
      \pitfallDonut[7]{($(block4.south west)+(0.6,-4.4)$)}

      \pgfplotstableread[col sep=comma]{\basepath P6.csv}\donutdata
      \builddonutlist
      \pitfallDonut[9]{($(block5.south west)+(0.6,-4.4)$)}

      % Beschriftungen setzen
      \node[anchor=west] at ($(block1.south west)+(0.6,-1.7)+(1.1,0)$) {\Pdatapoisoning[]};
      \node[anchor=west] at ($(block1.south west)+(0.6,-4.4)+(1.1,0)$) {\Plabelinaccuracy[]};

      \node[anchor=west] at ($(block3.south west)+(0.6,-1.7)+(1.1,0)$) {\Pmodelcollapse[]};
      \node[anchor=west, align=left] at ($(block2.south west)+(0.6,-1.7)+(1.1,0)$) {\Pdataleakage[]};

      \node[anchor=west, align=left, text width=20mm] at ($(block3.south west)+(0.6,-4.4)+(1.1,0)$) {\Pspuriouscorrelations[]};

      \node[anchor=west, align=left, text width=20mm] at ($(block4.south west)+(0.6,-1.7)+(1.1,0)$) {\Psmallcontext[]};
      \node[anchor=west, align=left, text width=20mm] at ($(block4.south west)+(0.6,-4.4)+(1.1,0)$) {\Ppromptsensitivity[]};

      \node[anchor=west, align=left, text width=20mm] at ($(block5.south west)+(0.6,-1.7)+(1.1,0)$) {\Pproxyfallacy[]};
      \node[anchor=west, align=left, text width=20mm] at ($(block5.south west)+(0.6,-4.4)+(1.1,0)$) {\Pmodelinfo[]};

        \newif\ifusebox
        \useboxfalse

        \ifusebox
            % Legende: Kategorien mit discussed
            \begin{scope}[yshift=-8.5cm] 
              % Fixe Y-Koordinate für die Linie
              \coordinate (legendY) at (0,0.6);
            
              % Verwende die X-Koordinaten von legendfit und die Y-Koordinate von legendY
              \path (legendfit.north west |- legendY) coordinate (legendLineStart);
              \path (legendfit.north east |- legendY) coordinate (legendLineEnd);
              \draw[thick] (legendLineStart) -- (legendLineEnd);
              
              \begin{scope}[shift={(legendLineStart)}, yshift=-0.8cm]
                  % Spalte 1
                  \node at (0,0) [fill=colorNotPresent, draw=black, minimum width=0.4cm, minimum height=0.4cm] {};
                  \node[anchor=west] at (0.6,0) {Not Present};
            
                  \node at (0,-1) [fill=colorPartlyPresentBD, draw=black, minimum width=0.4cm, minimum height=0.4cm] {};
                  \node[anchor=west] at (0.6,-1) {Partly Present (Discussed)};
            
                  % Spalte 2
                  \node at (5.5,0) [fill=colorDoesNotApply, draw=black, minimum width=0.4cm, minimum height=0.4cm] {};
                  \node[anchor=west] at (6.1,0) {Does Not Apply};
            
                  \node at (5.5,-1) [fill=colorPartlyPresent, draw=black, minimum width=0.4cm, minimum height=0.4cm] {};
                  \node[anchor=west] at (6.1,-1) {Partly Present};
            
                  % Spalte 3
                  \node at (11,0) [fill=colorUnclearFromText, draw=black, minimum width=0.4cm, minimum height=0.4cm] {};
                  \node[anchor=west] at (11.6,0) {Unclear From Text};
            
                  \node at (11,-1) [fill=colorPresentBD, draw=black, minimum width=0.4cm, minimum height=0.4cm] {};
                  \node[anchor=west] at (11.6,-1) {Present (Discussed)};
            
                  % Spalte 4
                  \node at (16.5,0) [fill=colorLikelyPresentBD, draw=black, minimum width=0.4cm, minimum height=0.4cm] {};
                  \node[anchor=west] at (17.1,0) {Likely Present (Discussed)};
            
                  \node at (16.5,-1) [fill=colorPresent, draw=black, minimum width=0.4cm, minimum height=0.4cm] {};
                  \node[anchor=west] at (17.1,-1) {Present};
            
                  % Spalte 5 (nur oben)
                  \node at (22,0) [fill=colorLikelyPresent, draw=black, minimum width=0.4cm, minimum height=0.4cm] {};
                  \node[anchor=west] at (22.6,0) {Likely Present};
                    %\end{tikzpicture}
                  %};
              \end{scope}
            \end{scope}
        \else
            % Legende: Kategorien ohne discussed
            \begin{scope}[yshift=-7cm] 

              % Fixe Y-Koordinate für die Linie
              \coordinate (legendY) at (0,0.6);
            
              % Verwende die X-Koordinaten von legendfit und die Y-Koordinate von legendY
              \path (legendfit.north west |- legendY) coordinate (legendLineStart);
              \path (legendfit.north east |- legendY) coordinate (legendLineEnd);
              \draw[thick] (legendLineStart) -- (legendLineEnd);
              
              \begin{scope}[shift={(legendLineStart)}, xshift=0.85cm, yshift=-0.5cm]
                  % Spalte 1
                  \node at (0,0) [fill=colorNotPresent, draw=black, minimum width=0.4cm, minimum height=0.4cm] {};
                  \node[anchor=west] at (0.5,0) {Not Present};
                 
                  % Spalte 2
                  \node at (4.2,0) [fill=colorDoesNotApply, draw=black, minimum width=0.4cm, minimum height=0.4cm] {};
                  \node[anchor=west] at (4.5,0) {Does Not Apply};
                    
                  % Spalte 3
                  \node at (8.4,0) [fill=colorUnclearFromText, draw=black, minimum width=0.4cm, minimum height=0.4cm] {};
                  \node[anchor=west] at (8.7,0) {Unclear From Text};


                  % Spalte 4
                  \node at (12.6,0) [fill=colorLikelyPresent, draw=black, minimum width=0.4cm, minimum height=0.4cm] {};
                  \node[anchor=west] at (12.9,0) {Likely Present};

                  % Spalte 4
                  \node at (16.8,0) [fill=colorPartlyPresent, draw=black, minimum width=0.4cm, minimum height=0.4cm] {};
                  \node[anchor=west] at (17.1,0) {Partly Present};

                  % Spalte 5
                  \node at (21,0) [fill=colorPresent, draw=black, minimum width=0.4cm, minimum height=0.4cm] {};
                  \node[anchor=west] at (21.3,0) {Present};
                    %\end{tikzpicture}
                  %};
              \end{scope}
            \end{scope}
        \fi
    
    \end{tikzpicture}
\end{document}


==> figures/tex/decision_tree.tex <==
\usetikzlibrary{shapes, arrows.meta, positioning}

\tikzstyle{decision} = [rectangle, draw, rounded corners, minimum width=3.4cm, minimum height=1cm, text centered]
\tikzstyle{leaf} = [decision, line width=2.5pt, text=white]
\tikzstyle{arrow} = [-{Latex}, thick, rounded corners]
\tikzstyle{textnode} = [text width=2.5cm, align=center]
\tikzset{drawf/.style={draw=#1,fill=#1}}

\newlength{\levelsep}
\setlength{\levelsep}{1.5cm}

\begin{tikzpicture}[node distance=\levelsep and 2.5cm]

% Top node
\node[decision] (applicable) {\textit{Applicable?}};

% Level 1
\node[decision, below=\levelsep of applicable, xshift=4.25cm] (present) {\textit{Present?}};
\node[leaf, below=\levelsep of applicable, drawf=colorDoesNotApply, xshift=-4.25cm, yshift=0.5mm] (notapply) {\textbf{Does not apply}};
\node[leaf, below=\levelsep of applicable, drawf=colorUnclearFromText, yshift=0.5mm] (unclear) {\textbf{Unclear from text}};

% Level 2
\node[leaf, below=\levelsep of present, xshift=-8.5cm, drawf=colorNotPresent] (notpresent) {\textbf{Not Present}};
\node[decision, below=\levelsep of present, xshift=-4.3cm, yshift=-26.0mm] (discussedLikely) {\textit{Discussed?}};
\node[decision, below=\levelsep of present, xshift=+7.7cm, yshift=-0.5mm] (partly) {\textit{Partly?}};

% Level 3
\node[decision, below=\levelsep of partly, xshift=-4cm] (discussedPartly) {\textit{Discussed?}};
\node[decision, below=\levelsep of partly, xshift=4cm] (discussedYes) {\textit{Discussed?}};

% Level 4
\node[leaf, below left=of discussedYes, xshift=4.0cm, drawf=colorPresent] (presentDiscussed) {\textbf{\shortstack{Present\\(but discussed)}}};
\node[leaf, below right=of discussedYes, xshift=-4.0cm, drawf=colorPresentBD] (presentLeaf) {\textbf{Present}};

\node[leaf, below left=of discussedPartly, xshift=4.0cm, drawf=colorPartlyPresent] (partlyDiscussed) {\shortstack[c]{\textbf{Partly present}\\\textbf{(but discussed)}}};
\node[leaf, below right=of discussedPartly, xshift=-4.0cm, drawf=colorPartlyPresentBD] (partlyLeaf) {\textbf{Partly present}};

\node[leaf, below left=of discussedLikely, xshift=4.0cm, drawf=colorLikelyPresent] (likelyDiscussed) {\shortstack[c]{\textbf{Likely present}\\\textbf{(but discussed)}}};
\node[leaf, below right=of discussedLikely, xshift=-4.0cm, drawf=colorLikelyPresentBD] (likelyLeaf) {\textbf{Likely present}};

% Arrows from top
\def\dy{0.5cm}

\draw[arrow] (applicable.south) -- ++(0,-\dy) -| node[above, near end, xshift=5mm, yshift=-2.4mm] {yes} (present.north);
\draw[arrow] (applicable.south) -- ++(0,-\dy) -| node[above, near end, xshift=8mm, yshift=-2mm] {unclear} (unclear.north);
\draw[arrow] (applicable.south) -- ++(0,-\dy) -| node[above, near end, xshift=-4.8mm, yshift=-2mm] {no} (notapply.north);

% Arrows from Present
\draw[arrow] (present.south) -- ++(0,-\dy) -| node[above, near end, xshift=-4mm, yshift=-2.0mm] {no} (notpresent.north);
\draw[arrow] (present.south) -- ++(0,-\dy) -| node[above, near end, xshift=6.5mm, yshift=-15.0mm] {likely} (discussedLikely.north);
\draw[arrow] (present.south) -- ++(0,-\dy) -| node[above, near end, xshift=6mm, yshift=-2.4mm] {yes} (partly.north);

% Arrows from DiscussedLikely
\draw[arrow] (discussedLikely.south) -- ++(0,-\dy) -| node[above, near end, xshift=4.3mm, yshift=-2mm] {no} (likelyLeaf.north);
\draw[arrow] (discussedLikely.south) -- ++(0,-\dy) -| node[above, near end, xshift=-5.2mm, yshift=-2.7mm] {yes} (likelyDiscussed.north);

% Arrows from Partly
\draw[arrow] (partly.south) -- ++(0,-\dy) -| node[above, near end, xshift=4.3mm, yshift=-2mm] {no} (discussedYes.north);
\draw[arrow] (partly.south) -- ++(0,-\dy) -| node[above, near end, xshift=-5.2mm, yshift=-2.7mm] {yes} (discussedPartly.north);

% Arrows from DiscussedYes
\draw[arrow] (discussedYes.south) -- ++(0,-\dy) -| node[above, near end, xshift=4.3mm, yshift=-2mm] {no} (presentLeaf.north);
\draw[arrow] (discussedYes.south) -- ++(0,-\dy) -| node[above, near end, xshift=-5.2mm, yshift=-2.7mm] {yes} (presentDiscussed.north);

% Arrows from DiscussedPartly
\draw[arrow] (discussedPartly.south) -- ++(0,-\dy) -| node[above, near end, xshift=4.3mm, yshift=-2mm] {no} (partlyLeaf.north);
\draw[arrow] (discussedPartly.south) -- ++(0,-\dy) -| node[above, near end, xshift=-5.2mm, yshift=-2.7mm] {yes} (partlyDiscussed.north);

\end{tikzpicture}


==> figures/tex/decision_tree_flat.tex <==
\usetikzlibrary{shapes, arrows.meta, positioning}

\tikzstyle{decision} = [rectangle, draw, rounded corners, minimum width=3.4cm, minimum height=1cm, text centered]
\tikzstyle{leaf} = [decision, line width=2.5pt, text=white]
\tikzstyle{arrow} = [-{Latex}, thick, rounded corners]
\tikzstyle{textnode} = [text width=2.5cm, align=center]
\tikzset{drawf/.style={draw=#1,fill=#1}}

\newlength{\levelsep}
\setlength{\levelsep}{2cm}

\begin{tikzpicture}[node distance=2.0cm and 2.5cm]

% Top node
\node[decision] (applicable) {\textit{Applicable?}};

% Level 1
\node[decision, below=\levelsep of applicable,                            xshift=4.25cm,                 ] (present)  {\textit{Present?}};
\node[leaf,     below=\levelsep of applicable, drawf=colorDoesNotApply, xshift=-4.25cm, yshift=0.5mm      ] (notapply) {\textbf{Does not apply}};
\node[leaf,     below=\levelsep of applicable, drawf=colorUnclearFromText,                    yshift=0.5mm] (unclear)  {\textbf{Unclear from text}};

% Level 2
%\node[leaf, below=\levelsep of present,         xshift=-17cm,  draw=colorNotPresent, yshift=0.5mm] (notpresent)      {\textbf{Not Present}};
%\node[leaf, below=\levelsep of present,         xshift=-14.5cm,  draw=colorNotPresent, yshift=0.5mm] (notpresent)      {\textbf{Not Present}};
\node[leaf, below=\levelsep of present,         xshift=-15.05cm,  drawf=colorNotPresent, yshift=-3cm] (notpresent)      {\textbf{Not Present}};
\node[decision, below=\levelsep of present,     xshift=-8.5cm                                    ] (discussedPartly) {\textit{Discussed?}};
\node[decision, below=\levelsep of present                                                       ] (discussedLikely) {\textit{Discussed?}};
\node[decision, below=\levelsep of present,     xshift=+8.5cm                                    ] (discussedYes)    {\textit{Discussed?}};

% Level 3
\node[leaf, below left=of discussedYes,     xshift=4.0cm,  drawf=colorPresent        ] (presentLeaf)      {\textbf{Present}};
\node[leaf, below right=of discussedYes,    xshift=-4.0cm, drawf=colorPresentBD      ] (presentDiscussed) {\textbf{\shortstack{Present\\(but discussed)}}};

\node[leaf, below left=of discussedPartly,  xshift=4.0cm,  drawf=colorPartlyPresent  ] (partlyLeaf)       {\textbf{Partly present}};
\node[leaf, below right=of discussedPartly, xshift=-4.0cm, drawf=colorPartlyPresentBD] (partlyDiscussed)  {\shortstack[c]{\textbf{Partly present}\\\textbf{(but discussed)}}};

\node[leaf, below left=of discussedLikely,  xshift=4.0cm,  drawf=colorLikelyPresent  ] (likelyLeaf)       {\textbf{Likely present}};
\node[leaf, below right=of discussedLikely, xshift=-4cm,   drawf=colorLikelyPresentBD] (likelyDiscussed)  {\shortstack[c]{\textbf{Likely present}\\\textbf{(but discussed)}}};

% Helper: vertical spacing length - REDUCED from 1.5cm to 1cm
\def\dy{1cm}

% Arrows with labels positioned like "likely"
\draw[arrow] (applicable.south) -- ++(0,-\dy) -|           node[above, near end, xshift=5mm,    yshift=-2.4mm  ] {yes} (present.north);
\draw[arrow] (applicable.south) -- ++(0,-\dy) -|           node[above, near end, xshift=8mm,    yshift=-2mm    ] {unclear} (unclear.north);
\draw[arrow] (applicable.south) -- ++(0,-\dy) -|           node[above, near end, xshift=-4.8mm, yshift=-2mm    ] {no} (notapply.north);

\draw[arrow] (present.south) -- ++(0,-\dy) -|              node[above, near end, xshift=-4mm,   yshift=+13.1mm ] {no} (notpresent.north);
\draw[arrow] (present.south) -- ++(0,-\dy) -|              node[above, near end, xshift=+7mm,   yshift=-2.6mm  ] {partly} (discussedPartly.north);
\draw[arrow] (present.south) -- ++(0,-\dy) -- ++(0,-0.5cm) node[right,           xshift=+1mm,                  ] {likely} -- (discussedLikely.north);
\draw[arrow] (present.south) -- ++(0,-\dy) -|              node[above, near end, xshift=5mm, ,  yshift=-2mm    ] {yes} (discussedYes.north);

\draw[arrow] (discussedYes.south) -- ++(0,-\dy) -|         node[above, near end, xshift=-5mm,   yshift=-2mm    ] {no} (presentLeaf.north);
\draw[arrow] (discussedYes.south) -- ++(0,-\dy) -|         node[above, near end, xshift=5mm,    yshift=-2.4mm  ] {yes} (presentDiscussed.north);

\draw[arrow] (discussedPartly.south) -- ++(0,-\dy) -|      node[above, near end, xshift=-5mm,   yshift=-2mm    ] {no} (partlyLeaf.north);
\draw[arrow] (discussedPartly.south) -- ++(0,-\dy) -|      node[above, near end, xshift=5mm,    yshift=-2.4mm  ] {yes} (partlyDiscussed.north);

\draw[arrow] (discussedLikely.south) -- ++(0,-\dy) -|      node[above, near end, xshift=-5mm,   yshift=-2mm    ] {no} (likelyLeaf.north);
\draw[arrow] (discussedLikely.south) -- ++(0,-\dy) -|      node[above, near end, xshift=5mm,    yshift=-2.4mm  ] {yes} (likelyDiscussed.north);

\end{tikzpicture}


==> figures/tex/discussed_per_topic.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}
\definecolor{colorTealCool}{HTML}{00B3A6}

\begin{document}

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=18pt,
    bar shift=0pt,
    axis x line=box,
    xtick pos=bottom,
    ymin=0, ymax=65,
    ylabel={Discussed \%},
    symbolic x coords={
      Model Collapse,
      Data Leakage,
      Small Context Size,
      Data Poisoning,
      Label Inaccuracy,
      Missing Model Info,
      Prompt Sensitivity,
      Surrogate Fallacy,
      Spurious Correlations
    },
    xtick=data,
    xticklabel style={rotate=40, anchor=east, align=right},
    enlarge x limits=0.1,
    ymajorgrids,
  ]

  \addplot[draw=black, fill=colorTealCool] coordinates {
    (Model Collapse, 0.0)
    (Data Leakage, 21.28)
    (Small Context Size, 41.67)
    (Data Poisoning, 0.0)
    (Label Inaccuracy, 60.0)
    (Missing Model Info, 0.0)
    (Prompt Sensitivity, 21.74)
    (Surrogate Fallacy, 14.71)
    (Spurious Correlations, 9.09)
  };

  \end{axis}
\end{tikzpicture}

\end{document}

==> figures/tex/humaneval_barplot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\definecolor{comparison}{HTML}{4c566a}
\definecolor{llama3}{HTML}{88c0d0}
\definecolor{llama2}{HTML}{b48ead}
\definecolor{llama1}{HTML}{5e81ac}
\definecolor{llama4}{HTML}{8fbcbb}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line=bottom,
    axis y line=left,
    width=16cm,
    height=6cm,
    ymin=0,
    ymax=100,
    ylabel={HumanEval Score (\%)},
    symbolic x coords={
        Generation 0,
        Generation 1,
        Generation 2,
        Generation 3,
        Generation 4,
        Generation 5,
        Generation 6,
        Generation 7,
        Generation 8,
        Generation 9
    },
    xtick=data,
    x tick label style={rotate=45,anchor=east, align=right},
    legend style={at={(0.5,-0.35)},anchor=north,legend columns=-1},
    ymajorgrids,
    enlarge x limits=0.2,
    bar width=15pt,
]

 \addplot[draw=none, forget plot] coordinates {
    (Generation 0,0)
    (Generation 1,0)
    (Generation 2,0)
    (Generation 3,0)
    (Generation 4,0)
    (Generation 5,0)
    (Generation 6,0)
    (Generation 7,0)
    (Generation 8,0)
    (Generation 9,0)
  };

\addplot[draw=black, fill=llama2, bar shift=0pt, nodes near coords, nodes near coords style={font=\bfseries,rotate=90,anchor=west}] coordinates {(Generation 0, 28.0)};

\addplot[draw=black, fill=llama1, bar shift=0pt, nodes near coords, nodes near coords style={font=\bfseries,rotate=90,anchor=west}] coordinates {(Generation 1, 6.0)};

\addplot[draw=black, fill=llama1, bar shift=0pt, nodes near coords, nodes near coords style={font=\bfseries,rotate=90,anchor=west}] coordinates {(Generation 2, 1.0)};

\addplot[draw=black, fill=llama1, bar shift=0pt, nodes near coords, nodes near coords style={font=\bfseries,rotate=90,anchor=west}] coordinates {(Generation 3, 4.9)};

\addplot[draw=black, fill=llama1, bar shift=0pt, nodes near coords, nodes near coords style={font=\bfseries,rotate=90,anchor=west}] coordinates {(Generation 4, 20.1)};

\addplot[draw=black, fill=llama1, bar shift=0pt, nodes near coords, nodes near coords style={font=\bfseries,rotate=90,anchor=west}] coordinates {(Generation 5, 25.0)};

\addplot[draw=black, fill=llama1, bar shift=0pt, nodes near coords, nodes near coords style={font=\bfseries,rotate=90,anchor=west}] coordinates {(Generation 6, 33.5)};

\addplot[draw=black, fill=llama1, bar shift=0pt, nodes near coords, nodes near coords style={font=\bfseries,rotate=90,anchor=west}] coordinates {(Generation 7, 37.2)};

\addplot[draw=black, fill=llama1, bar shift=0pt, nodes near coords, nodes near coords style={font=\bfseries,rotate=90,anchor=west}] coordinates {(Generation 8, 39.6)};

\addplot[draw=black, fill=llama1, bar shift=0pt, nodes near coords, nodes near coords style={font=\bfseries,rotate=90,anchor=west}] coordinates {(Generation 9, 40.2)};

\end{axis}
\end{tikzpicture}
\end{document}

==> figures/tex/leakage_finetuning.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=8cm,
    xlabel={Leakage Percentage},
    ylabel={F1 Score (Full Test)},
    title={},%F1 Score vs Leakage Percentage},
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=3},
    grid=both,
    xmin=0, xmax=100,
    ymin=0.6, ymax=1.0,
    xtick={0,20,40,60,80,100},
    xticklabel={\pgfmathprintnumber{\tick}\%},
    ytick={0.6, 0.7, 0.8, 0.9, 1.0},
    every axis plot/.append style={thick}
]

\addplot[color=primarycolor, mark=*, mark size=3, thick] coordinates {
    (0, 0.616)
    (20, 0.708)
    (40, 0.780)
    (60, 0.845)
    (80, 0.913)
    (100, 0.973)
};
\addlegendentry{Devign}

\addplot[color=secondarycolor, mark=square*, mark size=3, thick] coordinates {
    (0, 0.600)
    (20, 0.671)
    (40, 0.728)
    (60, 0.785)
    (80, 0.839)
    (100, 0.819)
};
\addlegendentry{DiverseVul}

\addplot[color=tertiarycolor, mark=triangle*, mark size=4, thick] coordinates {
    (0, 0.617)
    (20, 0.683)
    (40, 0.749)
    (60, 0.789)
    (80, 0.855)
    (100, 0.890)
};
\addlegendentry{PrimeVul}

\end{axis}
\end{tikzpicture}

\end{document}

==> figures/tex/percentages_per_topic.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}
%\definecolor{colorSecurityInLLM}{HTML}{a93774}
%\definecolor{colorLLMForSecurity}{HTML}{2b23bd}
\definecolor{colorSecurityInLLM}{HTML}{305648}
\definecolor{colorLLMForSecurity}{HTML}{2b23bd}

\begin{document}

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=18pt,
    bar shift=0pt,
    axis x line=box,
    xtick pos=bottom,
    ymin=0, ymax=30,
    ylabel={Average Pitfall Presence (\%)},
    symbolic x coords={
      Vulnerability Repair,
      Vulnerability Detection,
      Security in LLM,
      GenAI Safety,
      Secure Code Generation,
      Fuzzing,
    },
    xtick=data,
    xticklabel style={rotate=40, anchor=east, align=right},
    enlarge x limits=0.1,
    ymajorgrids,
  ]

  \addplot[draw=none, forget plot] coordinates {
    (Vulnerability Repair,0)
    (Vulnerability Detection,0)
    (Security in LLM,0)
    (GenAI Safety,0)
    (Secure Code Generation,0)
    (Fuzzing,0)
  };

  % Each bar with its own color
    \addplot+[draw=black, color=colorLLMForSecurity!80] coordinates {(Vulnerability Repair,27.78)};
    \addplot+[draw=black, color=colorLLMForSecurity!80] coordinates {(Vulnerability Detection,23.70)};
    \addplot+[draw=black, color=colorSecurityInLLM] coordinates {(Security in LLM,19.91)};
    \addplot+[draw=black, color=colorSecurityInLLM] coordinates {(GenAI Safety,19.84)};
    \addplot+[draw=black, color=colorLLMForSecurity!80] coordinates {(Secure Code Generation,17.78)};
    \addplot+[draw=black, color=colorLLMForSecurity!80] coordinates {(Fuzzing,15.28)};

  \end{axis}
\end{tikzpicture}

\end{document}
